ProactEgoMem: Benchmarking Proactive Memory in Streaming Egocentric Video

Today's multimodal assistants are typically prompted to interpret the visual evidence presented to them. To offload the cognitive burden of remembering across long horizons, wearable assistants should instead proactively acquire and maintain useful memory as the user's surroundings evolve. Doing so on the user's behalf requires identifying what matters, understanding the scene in real time, and initiating memory maintenance in the background while the user stays focused on their activities. We introduce ProactEgoMem, a benchmark that evaluates proactive memory in streaming egocentric video. Three tasks ground the evaluation in ambient environmental needs: Information Capture (IC) preserves transient yet dense visual information, State Tracking (ST) follows changing object states, and Location Tracking (LT) records object movements. The benchmark defines its protocol at two levels of proactiveness: the Notification Level asks for a single timely notification that satisfies the user's intent, while the deeper Intervention Level asks the agent to maintain memory on the user's behalf through an active start-to-stop tool lifecycle. Parallel ProactEgoMem-Daily and ProactEgoMem-Sci tracks contain 300/100 clips covering daily and scientific use cases, paired with 1000/500 questions in ProactEgoMem-QA, which measures the quality of the proactively acquired memory. Across proprietary, open-source, video-language, and streaming baselines, even the strongest models fail to capture memory both timely and accurately. ProactEgoMem provides a rigorous evaluation foundation for proactive multimodal assistance and for video agents that co-exist with their users.

==> figures/construction_pipeline.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  icon/.style={circle, fill=teaserSoft, draw=teaserLine, line width=0.6pt,
    minimum size=1.0cm, inner sep=0pt, text=teaserNavy,
    font=\fontsize{13}{13}\selectfont},
  badge/.style={circle, fill=teaserBlue, text=white, inner sep=0.8pt,
    font=\fontsize{6}{6}\selectfont\bfseries},
  pbadge/.style={badge, rectangle, rounded corners=2.4pt, inner xsep=1.5pt},
  lbl/.style={align=center, text width=2.6cm, font=\scriptsize\bfseries,
    text=teaserNavy},
  acttxt/.style={align=center, text width=1.95cm, font=\scriptsize, text=black!75},
  flow/.style={-{Stealth[length=5pt]}, draw=teaserNavy, line width=0.9pt},
  link/.style={draw=teaserNavy, line width=0.9pt},
  cut/.style={-{Stealth[length=4pt]}, draw=black!40, line width=0.6pt, dashed},
  card/.style={rounded corners=2pt, draw=teaserBlue, line width=0.7pt,
    fill=teaserSoft, align=left, text width=3.05cm, inner sep=4pt},
  inbox/.style={rounded corners=2pt, draw=teaserNavy, line width=0.7pt,
    fill=white, align=center, text width=2.2cm, inner sep=4pt},
]
\node[inbox] (in) at (0,0)
  {\textbf{Ego4D}\\[1pt]\textbf{FineBio / BioVL-QR}};
\node[lbl, below=2mm of in] {Egocentric clips\\\mdseries(+ native labels)};
\node[icon] (pair)  at (4.6,1.2)  {\faIcon{exchange-alt}};
\node[icon] (cap)   at (4.6,-1.2) {\faRobot};
\node[icon] (annot) at (10.75,0)  {\faUsers};
\node[pbadge] at (pair.north east) {1a};
\node[pbadge] at (cap.north east)  {1b};
\node[badge]  at (annot.north east) {2};
\node[lbl, below=1.5mm of pair]  {Greedy assignment\\\mdseries(native labels)};
\node[lbl, below=1.5mm of cap]   {Dense captioning\\\mdseries(Daily; Qwen3.6-27B)};
\node[lbl, below=1.5mm of annot] {Human annotation};

\coordinate (fork) at (1.7,0);
\draw[link] (in.east) -- (fork);
\draw[flow] (fork) |- node[acttxt, above=1mm, pos=0.75, text width=2.1cm]
  {pair start/end actions\\by object} (pair.west);
\draw[flow] (fork) |- node[acttxt, above=1mm, pos=0.75, text width=2.1cm]
  {VLM describes\\every clip densely} (cap.west);

\coordinate (merge) at (9.3,0);
\draw[link] (pair.east) -- node[acttxt, above=1mm, text width=3.4cm]
  {annotators watch, then\\modify, delete or add events} (pair.east -| merge) -- (merge);
\draw[link] (cap.east) -- (cap.east -| merge) -- (merge);
\draw[flow] (merge) -- (annot.west);

\draw[cut] (in.north) -- (in.north |- 0,2.55)
  -- node[acttxt, above=0.5mm, text width=7cm]
     {Ego4D in Sci: no native labels, annotated start to stop}
  (annot.north |- 0,2.55) -- (annot.north);

\node[icon] (qa)     at (3.85,-4.05) {\faListUl};
\node[icon] (review) at (7.3,-4.05)  {\faClipboardCheck};
\node[badge] at (qa.north east)     {3};
\node[badge] at (review.north east) {4};
\node[lbl, below=1.5mm of qa]     {QA generation};
\node[lbl, below=1.5mm of review] {QA review\\\mdseries($\geq$3 annotators)};

\draw[flow] ($(annot.south)+(0,-0.55)$) |- (qa.north |- 0,-3.1) coordinate (turn)
  node[acttxt, above=0.3mm, text width=4.8cm, pos=0.7]
     {annotated events with boundaries and task family}
  -- (qa.north);

\draw[flow] (qa.east) -- node[acttxt, above=1mm] {IC: LLM-written;\\ST, LT: templates} (review.west);

\node[card] (daily) at (11.35,-3.67)
  {\textcolor{teaserBlue}{\fontsize{9}{9}\selectfont\faHome}\;\textbf{\dailymethod{}}\\
   \dailyclips{} clips, \dailyqa{} QA};
\node[card, below=1.5mm of daily] (sci)
  {\textcolor{teaserBlue}{\fontsize{9}{9}\selectfont\faFlask}\;\textbf{\scimethod{}}\\
   \sciclips{} clips, \sciqa{} QA};
\coordinate (outbus) at ($(review.east)+(1.05,0)$);
\draw[flow] (review.east) -- (outbus) |- (daily.west);
\draw[flow] (outbus) |- (sci.west);
\end{tikzpicture}
\caption{\label{fig:construction-pipeline}
\textbf{\method construction pipeline}. Native labels are greedily paired into candidate events; for Daily, a VLM densely captions every clip in addition to the greedy pairing. Annotators then watch each clip and modify, delete, or add events (Ego4D clips in Sci are annotated from scratch because native labels are missing). Every QA is reviewed by at least three annotators before being finalized.}
\end{figure}


==> figures/cross_track_findings.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
  name=panela, xbar, width=0.40\textwidth, height=0.36\textwidth,
  bar width=5pt, xmin=-17.5, xmax=7, xtick={-15,-10,-5,0,5},
  symbolic y coords={QA Acc,Interv S@0.2,Interv F1,Interv mIoU,Notif S@0.2,Notif Prec,Notif F1,Notif Recall}, ytick=data,
  xlabel={Science $-$ Daily (points)},
  title={(a) Paired change per metric},
  title style={font=\small\bfseries}, tick label style={font=\scriptsize},
  label style={font=\scriptsize}, grid=major, grid style={black!8},
  nodes near coords, nodes near coords style={font=\scriptsize,
    /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  nodes near coords align={horizontal}, enlarge y limits=0.09,
]
\addplot+[draw=teaserNavy, fill=teaserNavy!65] coordinates {(-1.2,QA Acc) (2.3,Interv S@0.2) (0.1,Interv F1) (-0.1,Interv mIoU) (0.1,Notif S@0.2) (-1.3,Notif Prec) (-1.8,Notif F1) (-14.3,Notif Recall)};
\end{axis}

\begin{axis}[
  name=panelb, at={(panela.east)}, anchor=west, xshift=1.45cm,
  ybar, width=0.42\textwidth, height=0.36\textwidth, bar width=4pt,
  ymin=-18, ymax=12, ytick={-15,-10,-5,0,5,10},
  symbolic x coords={IC,ST,LT}, xtick=data,
  ylabel={Science $-$ Daily (points)},
  title={(b) Change by task},
  title style={font=\small\bfseries}, tick label style={font=\scriptsize},
  label style={font=\scriptsize}, grid=major, grid style={black!8},
  enlarge x limits=0.32,
  legend style={at={(0.5,1.22)}, anchor=south, legend columns=4,
    font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=4pt}},
]
\addplot+[draw=teaserNavy, fill=teaserNavy!70] coordinates {(IC,8.1) (ST,-7.4) (LT,-0.3)};
\addplot+[draw=teaserBlue, fill=teaserBlue!70] coordinates {(IC,-14.9) (ST,-17.8) (LT,-10.2)};
\addplot+[draw=teaserTeal, fill=teaserTeal!65] coordinates {(IC,-1.2) (ST,0.0) (LT,1.4)};
\addplot+[draw=teaserGold, fill=teaserGold!80] coordinates {(IC,-6.3) (ST,-5.9) (LT,8.7)};
\legend{Notif S@0.2,Notif Recall,Interv F1,QA Acc}
\end{axis}

\begin{axis}[
  name=panelc, at={(panela.south west)}, anchor=north west, yshift=-1.9cm,
  ybar, width=0.40\textwidth, height=0.32\textwidth, bar width=6pt,
  ymin=0, ymax=13.5, ytick={0,4,8,12},
  symbolic x coords={Propr.,Open,VidLLM,Stream.}, xtick=data,
  ylabel={Notif.\ F1 (\%)},
  title={(c) Family transfer},
  title style={font=\small\bfseries}, tick label style={font=\scriptsize},
  label style={font=\scriptsize}, grid=major, grid style={black!8},
  nodes near coords, nodes near coords style={font=\scriptsize,
    /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  enlarge x limits=0.18,
]
\addplot+[draw=teaserBlue, fill=teaserBlue!75, every node near coord/.append style={xshift=-4pt}] coordinates {(Propr.,6.4) (Open,9.7) (VidLLM,2.4) (Stream.,4.1)};
\addplot+[draw=teaserGold, fill=teaserGold!80, every node near coord/.append style={xshift=4pt}] coordinates {(Propr.,6.8) (Open,6.0) (VidLLM,0.3) (Stream.,3.3)};
\end{axis}

\begin{axis}[
  name=paneld, at={(panelc.east)}, anchor=west, xshift=1.45cm,
  ybar, width=0.42\textwidth, height=0.32\textwidth, bar width=8pt,
  ymin=0, ymax=62, ytick={0,20,40,60},
  symbolic x coords={IC,ST,LT}, xtick=data,
  ylabel={Oracle $-$ Proact (points)},
  title={(d) Acquisition gap},
  title style={font=\small\bfseries}, tick label style={font=\scriptsize},
  label style={font=\scriptsize}, grid=major, grid style={black!8},
  nodes near coords, nodes near coords style={font=\scriptsize,
    /pgf/number format/.cd, fixed, fixed zerofill, precision=1, /tikz/.cd},
  enlarge x limits=0.3,
]
\addplot+[draw=teaserBlue, fill=teaserBlue!75] coordinates {(IC,31.3) (ST,27.9) (LT,36.2)};
\addplot+[draw=teaserGold, fill=teaserGold!80] coordinates {(IC,50.0) (ST,33.1) (LT,22.6)};
\end{axis}
\end{tikzpicture}
\vspace{2pt}

{\scriptsize Panels (c) and (d):\quad
\tikz[baseline=-0.5ex]\fill[draw=teaserBlue, fill=teaserBlue!75] (0,-0.08) rectangle (0.30,0.10); \,\dailymethod{}\quad
\tikz[baseline=-0.5ex]\fill[draw=teaserGold, fill=teaserGold!80] (0,-0.08) rectangle (0.30,0.10); \,\scimethod{}}
\caption{\label{fig:cross-track-findings}
Daily-to-Science transfer over the expanded paired results: $39$
model--task cells for notification and intervention, and $36$ for QA
(VideoLLM-Online excluded).
\textbf{(a)}~Mean change per metric: only opportunity coverage moves
substantially. \textbf{(b)}~The same change split by task: the direction
reverses between tasks for strict timing, intervention F1, and QA.
\textbf{(c)}~\NotifLevelAdj{} F1 by model family: the open-source lead in
daily life does not survive the move to the laboratory. \textbf{(d)}~Mean
gap between oracle and proactively acquired memory: acquisition costs more
in the laboratory on \vctask{} and \sttask{}, less on \lttask{}.}
\end{figure}


==> figures/failure_mode_panels.tex <==
\newcommand{\fmframe}[4]{%
  \begin{minipage}[t]{0.318\linewidth}\centering
  \begin{tikzpicture}
    \node[inner sep=0pt, anchor=south west] (im) at (0,0) {\includegraphics[width=\linewidth]{#1}};
    \node[circle, fill=black, text=white, inner sep=0.6pt, font=\fontsize{4.5}{5}\selectfont\bfseries,
          anchor=north west] at ([shift={(1.5pt,-1.5pt)}]im.north west) {#2};
  \end{tikzpicture}\par\vspace{0.5pt}
  {\raggedright\fontsize{4.6}{5.3}\selectfont\textbf{#3} #4\par}
  \end{minipage}}
\newcommand{\fmmark}[2]{%
  \draw[black!70, densely dotted, line width=0.35pt] (#1,0) -- (#1,0.98);
  \node[circle, fill=black, text=white, inner sep=0.5pt, font=\fontsize{4}{4}\selectfont\bfseries] at (#1,0) {#2};}
\newcommand{\fmpanel}[3]{%
  \begin{minipage}[t]{0.325\textwidth}
    \centering
    #1\\[2pt]
    #2\\[1pt]
    {\scriptsize #3}
  \end{minipage}}
\noindent
\fmpanel{%
\fmframe{figures/failure_cases/fig10/a1_13s.jpg}{1}{0:13}{first call}\hfill
\fmframe{figures/failure_cases/fig10/a2_34s.jpg}{2}{0:34}{GT: needle put down}\hfill
\fmframe{figures/failure_cases/fig10/a3_172s.jpg}{3}{2:52}{GT: scissors put down}}{%
\begin{tikzpicture}[x=0.01842cm, y=1.0cm, font=\scriptsize]
  \begin{scope}[x=1cm]\path[use as bounding box] (-0.80,-0.42) rectangle (3.73,1.15);\end{scope}
  \draw[black!55, -{Stealth[length=2.5pt]}] (0,0) -- (190,0);
  \foreach \t/\l in {0/0:00, 60/1:00, 120/2:00, 180/3:00} {
    \draw[black!55] (\t,0) -- (\t,-0.05);
    \node[anchor=north, text=black!65, inner sep=1pt] at (\t,-0.07) {\l};
  }
  \node[anchor=north west, inner sep=0pt, font=\fontsize{6.5}{7}\selectfont\bfseries] at (0,1.14) {39 calls / 2 events};
  \node[anchor=east, inner sep=1pt] at (-1,0.8) {GT};
  \foreach \a/\b/\y in {33.7/184/0.86, 172.0/184/0.70} {
    \fill[green!45!black] (\a,\y-0.05) rectangle (\b,\y+0.05);
  }
  \node[anchor=east, inner sep=1pt] at (-1,0.3) {Model};
  \foreach \t in {13,14,20,21,22,23,24,25,26,27,28,30,31,32,33,35,37,38,42,44,47,49,51,52,54,55,57,58,59,61,71,84,96,97,123,143,157,161,171} {
    \draw[red!70!black, line width=0.4pt] (\t,0.2) -- (\t,0.36);
  }
  \node[anchor=west, inner sep=0.5pt, text=red!70!black, font=\fontsize{5.5}{6}\selectfont] at (0,0.47) {calls (29 unparseable, 10 unknown tool)};
  \foreach \t/\n in {13/1,34/2,172/3} {\fmmark{\t}{\n}}
  \begin{scope}[on background layer, x=1cm]
    \fill[green!4] (-0.78,0.59) rectangle (3.58,0.99);
    \fill[black!3] (-0.78,0.09) rectangle (3.58,0.56);
  \end{scope}
\end{tikzpicture}}{\textbf{(a) False alarms}}\hfill
\fmpanel{%
\fmframe{figures/failure_cases/fig10/b1_30s.jpg}{1}{0:30}{GT: lid moved}\hfill
\fmframe{figures/failure_cases/fig10/b2_93s.jpg}{2}{1:33}{track: black electronic device}\hfill
\fmframe{figures/failure_cases/fig10/b3_142s.jpg}{3}{2:22}{GT: lids moved}}{%
\begin{tikzpicture}[x=0.01151cm, y=1.0cm, font=\scriptsize]
  \begin{scope}[x=1cm]\path[use as bounding box] (-0.80,-0.42) rectangle (3.73,1.15);\end{scope}
  \draw[black!55, -{Stealth[length=2.5pt]}] (0,0) -- (304,0);
  \foreach \t/\l in {0/0:00, 120/2:00, 240/4:00} {
    \draw[black!55] (\t,0) -- (\t,-0.05);
    \node[anchor=north, text=black!65, inner sep=1pt] at (\t,-0.07) {\l};
  }
  \node[anchor=north west, inner sep=0pt, font=\fontsize{6.5}{7}\selectfont\bfseries] at (0,1.14) {111 tracks / 7 events};
  \node[anchor=east, inner sep=1pt] at (-1,0.8) {GT};
  \foreach \a/\b/\y in {29.6/71.6/0.91, 136.7/163.6/0.86, 139.4/265.9/0.81, 143.2/275.4/0.76, 162.7/271.6/0.71, 165/256.5/0.66, 255.2/294/0.61} {
    \fill[green!45!black] (\a,\y-0.022) rectangle (\b,\y+0.022);
  }
  \node[anchor=east, inner sep=1pt] at (-1,0.3) {Model};
  \foreach \a/\b in {4/6,13/22,24.1/25.1,26.1/27.1,28.1/29.1,30.1/31.1,32.1/33.1,34.1/35.1,36.1/38.1,39.1/40.1,41.1/45.1,46.1/48.1,49.1/50.1,51.1/52.1,53.1/54.1,55.1/56.1,57.1/58.1,59.1/60.1,61.1/62.1,64.1/65.1,66.1/70.1,71.1/72.2,73.2/74.2,75.2/76.2,77.2/78.2,80.2/81.2,82.2/83.2,91.2/92.2,93.2/94.2,99.2/100.2,101.2/102.2,103.2/104.2,107.2/108.2,109.2/110.2,111.2/112.2,113.2/114.2,115.2/116.2,117.2/118.2,120.2/121.2,123.2/124.2,126.3/127.3,129.3/130.3,132.3/133.3,135.3/136.3,137.3/138.3,139.3/140.3,141.3/142.3,143.3/144.3,145.3/146.3,155.3/156.3,157.3/158.3,161.3/162.3,163.3/164.3,165.3/166.3,167.3/168.3,169.3/170.3,171.3/173.3,174.4/175.4,176.4/177.4,178.4/179.4,180.4/181.4,182.4/183.4,184.4/185.4,186.4/189.4,190.4/191.4,192.4/193.4,194.4/195.4,196.4/197.4,198.4/199.4,200.4/201.4,202.4/203.4,204.4/205.4,206.4/207.4,208.4/209.4,210.4/211.4,212.4/213.4,214.4/215.4,216.4/217.4,218.4/219.4,220.4/221.4,222.4/223.5,224.5/225.5,226.5/227.5,228.5/229.5,230.5/231.5,232.5/233.5,234.5/235.5,236.5/237.5,238.5/239.5,240.5/241.5,242.5/243.5,244.5/245.5,246.5/247.5,248.5/250.5,251.5/253.5,254.5/255.5,256.5/257.5,258.5/259.5,265.5/266.5,267.5/268.6,269.6/270.6,272.6/273.6,274.6/275.6,276.6/278.6,279.6/280.6,282.6/283.6,284.6/285.6,287.6/288.6,289.6/290.6,291.6/292.6,293.6/294.6} {
    \fill[blue!65!black] (\a,0.22) rectangle (\b,0.38);
  }
  \node[anchor=west, inner sep=0.5pt, text=blue!65!black, font=\fontsize{5.5}{6}\selectfont] at (0,0.47) {tracks (most closed after 1\,s)};
  \foreach \t/\n in {30/1,93/2,142/3} {\fmmark{\t}{\n}}
  \begin{scope}[on background layer, x=1cm]
    \fill[green!4] (-0.78,0.59) rectangle (3.58,0.99);
    \fill[black!3] (-0.78,0.09) rectangle (3.58,0.56);
  \end{scope}
\end{tikzpicture}}{\textbf{(b) Miscalibration}}\hfill
\fmpanel{%
\fmframe{figures/failure_cases/fig10/c1_45s.jpg}{1}{0:45}{track: plank}\hfill
\fmframe{figures/failure_cases/fig10/c2_66s.jpg}{2}{1:06}{GT: scraper put down}\hfill
\fmframe{figures/failure_cases/fig10/c3_110s.jpg}{3}{1:50}{track: hammer}}{%
\begin{tikzpicture}[x=0.01434cm, y=1.0cm, font=\scriptsize]
  \begin{scope}[x=1cm]\path[use as bounding box] (-0.80,-0.42) rectangle (3.73,1.15);\end{scope}
  \draw[black!55, -{Stealth[length=2.5pt]}] (0,0) -- (244,0);
  \foreach \t/\l in {0/0:00, 60/1:00, 120/2:00, 180/3:00} {
    \draw[black!55] (\t,0) -- (\t,-0.05);
    \node[anchor=north, text=black!65, inner sep=1pt] at (\t,-0.07) {\l};
  }
  \node[anchor=north west, inner sep=0pt, font=\fontsize{6.5}{7}\selectfont\bfseries] at (0,1.14) {101 of 115 tracks never closed};
  \node[anchor=east, inner sep=1pt] at (-1,0.8) {GT};
  \fill[green!45!black] (66.7,0.76) rectangle (117.3,0.84);
  \node[anchor=east, inner sep=1pt] at (-1,0.3) {Model};
  \foreach \s/\y in {45.2/0.38, 46.2/0.35, 47.2/0.32} {
    \draw[orange!80!black, line width=0.45pt, -{Stealth[length=2pt]}] (\s,\y) -- (238.9,\y);
  }
  \foreach \s/\y in {54.2/0.26, 55.2/0.23, 56.2/0.20, 57.2/0.17} {
    \draw[orange!80!black, line width=0.45pt, -{Stealth[length=2pt]}] (\s,\y) -- (238.9,\y);
  }
  \node[anchor=west, inner sep=0.5pt, text=orange!80!black, font=\fontsize{5.5}{6}\selectfont] at (0,0.47) {tracks (never closed: 9 plank, 92 hammer)};
  \draw[black!45, densely dashed, line width=0.4pt] (238.9,0.09) -- (238.9,0.98);
  \node[anchor=north, inner sep=1pt, text=black!55, font=\fontsize{4.5}{5}\selectfont] at (238.9,-0.07) {end};
  \foreach \t/\n in {45/1,66/2,110/3} {\fmmark{\t}{\n}}
  \begin{scope}[on background layer, x=1cm]
    \fill[green!4] (-0.78,0.59) rectangle (3.58,0.99);
    \fill[black!3] (-0.78,0.09) rectangle (3.58,0.56);
  \end{scope}
\end{tikzpicture}}{\textbf{(c) Open-ended memory}}\par\vspace{2pt}
{\centering\fontsize{5.8}{7}\selectfont
\tikz[baseline=-0.6ex]\fill[green!45!black] (0,-0.05) rectangle (0.35,0.05);~GT event (object put down)\quad
\tikz[baseline=-0.6ex]{\foreach \x in {0,0.08,0.16}\draw[red!70!black, line width=0.4pt] (\x,-0.09) -- (\x,0.09);}~model call, no interval\quad
\tikz[baseline=-0.6ex]{\foreach \x in {0,0.12,0.24}\fill[blue!65!black] (\x,-0.08) rectangle (\x+0.05,0.08);}~track, start to stop\quad
\tikz[baseline=-0.6ex]\draw[orange!80!black, line width=0.45pt, -{Stealth[length=2pt]}] (0,0) -- (0.4,0);~track never stopped\quad
\tikz[baseline=-0.6ex]\node[circle, fill=black, text=white, inner sep=0.5pt, font=\fontsize{4}{4}\selectfont\bfseries] {1};~frame above\par}


==> figures/main_results_threshold_curves.tex <==
\begin{figure}[!t]
\centering
\definecolor{thresholdProp}{HTML}{8A7F6D}
\definecolor{thresholdOpen}{HTML}{7D7770}
\definecolor{thresholdVid}{HTML}{A98755}
\definecolor{thresholdStream}{HTML}{7A634F}
\begin{tikzpicture}
\begin{axis}[
  name=notifstart,
  width=0.295\textwidth,
  height=0.23\textwidth,
  xmin=0.1, xmax=5.15,
  ymin=0, ymax=100,
  xtick={0.2,1,2,5},
  xticklabels={0.2,1,2,5},
  ytick={0,25,50,75,100},
  grid=major,
  grid style={black!8},
  xlabel={Tolerance $k$ (s)},
  ylabel={Mean score (\%)},
  title={\Notif Start@$k$},
  title style={font=\small\bfseries},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  every axis plot/.append style={line width=1pt, mark options={solid, scale=0.75}}
]
\addplot+[color=thresholdProp, mark=*] coordinates {(0.2,15.0) (1,50.5) (2,70.1) (5,90.9)};
\addplot+[color=thresholdOpen, mark=square*] coordinates {(0.2,15.8) (1,52.9) (2,69.5) (5,91.0)};
\addplot+[color=thresholdVid, mark=triangle*] coordinates {(0.2,13.7) (1,33.9) (2,43.6) (5,58.5)};
\addplot+[color=thresholdStream, mark=diamond*] coordinates {(0.2,13.3) (1,47.2) (2,67.9) (5,89.4)};
\end{axis}

\begin{axis}[
  name=intervstart,
  at={(notifstart.east)},
  anchor=west,
  xshift=1.30cm,
  width=0.295\textwidth,
  height=0.23\textwidth,
  xmin=0.1, xmax=5.15,
  ymin=0, ymax=100,
  xtick={0.2,1,2,5},
  xticklabels={0.2,1,2,5},
  ytick={0,25,50,75,100},
  grid=major,
  grid style={black!8},
  xlabel={Tolerance $k$ (s)},
  title={\Interv Start@$k$},
  title style={font=\small\bfseries},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  every axis plot/.append style={line width=1pt, mark options={solid, scale=0.75}}
]
\addplot+[color=thresholdProp, mark=*] coordinates {(0.2,11.5) (1,29.9) (2,48.7) (5,76.0)};
\addplot+[color=thresholdOpen, mark=square*] coordinates {(0.2,7.5) (1,27.6) (2,44.3) (5,72.7)};
\addplot+[color=thresholdVid, mark=triangle*] coordinates {(0.2,3.3) (1,19.3) (2,25.0) (5,60.8)};
\addplot+[color=thresholdStream, mark=diamond*] coordinates {(0.2,3.3) (1,13.3) (2,30.0) (5,30.0)};
\end{axis}

\begin{axis}[
  name=interviou,
  at={(intervstart.east)},
  anchor=west,
  xshift=0.45cm,
  width=0.295\textwidth,
  height=0.23\textwidth,
  xmin=0.25, xmax=1.0,
  ymin=0, ymax=6,
  xtick={0.3,0.5,0.7,0.9},
  xticklabels={0.3,0.5,0.7,0.9},
  ytick={0,2,4,6},
  grid=major,
  grid style={black!8},
  xlabel={IoU threshold $\tau$},
  title={\Interv IoU@$\tau$},
  title style={font=\small\bfseries},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  every axis plot/.append style={line width=1pt, mark options={solid, scale=0.75}}
]
\addplot+[color=thresholdProp, mark=*] coordinates {(0.3,2.7) (0.5,1.5) (0.7,0.7) (0.9,0.2)};
\addplot+[color=thresholdOpen, mark=square*] coordinates {(0.3,5.5) (0.5,3.4) (0.7,2.1) (0.9,0.9)};
\addplot+[color=thresholdVid, mark=triangle*] coordinates {(0.3,0.5) (0.5,0.2) (0.7,0.2) (0.9,0.1)};
\addplot+[color=thresholdStream, mark=diamond*] coordinates {(0.3,0.1) (0.5,0.0) (0.7,0.0) (0.9,0.0)};
\end{axis}
\draw[dashed, line width=0.6pt, black!55]
  ($(notifstart.north east)!0.5!(intervstart.north west)$)
  --
  ($(notifstart.south east)!0.5!(intervstart.south west)$);
\end{tikzpicture}
\vspace{2pt}

{\scriptsize
\begin{tabular}{@{}cccc@{}}
\tikz[baseline=-0.5ex]\draw[color=thresholdProp, line width=1pt, mark=*, mark size=1.2pt] plot coordinates {(0,0) (0.32,0)}; Proprietary &
\tikz[baseline=-0.5ex]\draw[color=thresholdOpen, line width=1pt, mark=square*, mark size=1.2pt] plot coordinates {(0,0) (0.32,0)}; Open Source &
\tikz[baseline=-0.5ex]\draw[color=thresholdVid, line width=1pt, mark=triangle*, mark size=1.2pt] plot coordinates {(0,0) (0.32,0)}; VidLLM &
\tikz[baseline=-0.5ex]\draw[color=thresholdStream, line width=1pt, mark=diamond*, mark size=1.2pt] plot coordinates {(0,0) (0.32,0)}; Streaming
\end{tabular}}
\caption{\label{fig:threshold-curves}
Group-level mean Start@$k$ and intervention IoU@$\tau$ over tasks and models
as each criterion is relaxed. Note the collapsed scale of the rightmost
panel: the best group mean stays below 6\%.}
\end{figure}


==> figures/proactqa_task_illustration.tex <==
\definecolor{qaPropGroup}{HTML}{F8F2E5}
\definecolor{qaOpenGroup}{HTML}{E9E3DC}
\definecolor{qaVidGroup}{HTML}{DDCDB0}
\definecolor{qaStreamGroup}{HTML}{CBBAA8}

\begin{tikzpicture}[
  font=\scriptsize,
  qaNo/.style={draw=black, line width=1.5pt, line cap=round},
  qaMem/.style={draw=orange!45!black, line width=1.5pt, line cap=round},
  qaOracle/.style={draw=black!45, line width=1.5pt, line cap=round},
  qaNoDot/.style={circle, draw=black, fill=white, line width=0.5pt,
    inner sep=0.9pt},
  qaMemDot/.style={circle, draw=orange!45!black, fill=white, line width=0.5pt,
    inner sep=0.9pt},
  qaOracleDot/.style={circle, draw=black!45, fill=white, line width=0.5pt,
    inner sep=0.9pt}
]
\def\ColW{0.315}      %
\def\AxisW{0.75}      %
\def\PlotW{4.095}     %
\def\PanelStep{4.40}  %
\def\PlotH{1.75}      %
\pgfmathsetmacro{\YU}{0.01*\PlotH}  %

\newcommand{\QAStick}[4]{%
  \pgfmathsetmacro{\topnm}{max(#2,#3)}
  \draw[qaNo] (#1,0) -- (#1,#2);
  \draw[qaMem] (#1,#2) -- (#1,#3);
  \draw[qaOracle] (#1,\topnm) -- (#1,#4);
  \node[qaNoDot] at (#1,#2) {};
  \node[qaMemDot] at (#1,#3) {};
  \node[qaOracleDot] at (#1,#4) {};
}

\newcommand{\QAPanel}[3]{%
  \begin{scope}[shift={({\AxisW+#1*\PanelStep},0)}]
    \foreach \ca/\cb/\col in {0/1/qaPropGroup,2/5/qaOpenGroup,6/8/qaVidGroup,9/12/qaStreamGroup} {
      \fill[\col] ({\ca*\ColW},0) rectangle ({(\cb+1)*\ColW},\PlotH);
    }
    \node[font=\bfseries\footnotesize, anchor=south] at (0.5*\PlotW,\PlotH) {#2};
    \begin{scope}[y=\YU cm]
      \foreach \yt in {25,50,75} {
        \draw[black!25, densely dashed] (0,\yt) -- (\PlotW,\yt);
      }
      \draw[black!60] (0,0) -- (\PlotW,0);
      \draw[black!60] (0,0) -- (0,100);
      \foreach \yt in {0,50,100} { \draw[black!60] (-0.06,\yt) -- (0,\yt); }
      \foreach \i/\nomem/\mem/\oracle in {#3} {
        \pgfmathsetmacro{\xc}{(\i+0.5)*\ColW}
        \QAStick{\xc}{\nomem}{\mem}{\oracle}
      }
    \end{scope}
    \foreach \i/\lab in {0/{Gem.\ 2.5F}, 1/{GPT-5.4m}, 2/{Gemma 31B},
        3/{Q3.8 27B}, 4/{Q3.6 27B}, 5/{Q3.5 9B}, 6/{VLLaMA3},
        7/{LLaVA-OV}, 8/{MiniCPM}, 9/{MMDuet}, 10/{VLLM-Onl.},
        11/{Inkling}, 12/{JoyAI-VL}} {
      \node[rotate=60, anchor=east, inner sep=1pt] at ({(\i+0.5)*\ColW},-0.05) {\lab};
    }
  \end{scope}
}

\begin{scope}[y=\YU cm]
  \foreach \yt in {0,50,100} {
    \node[anchor=east, text=black!70, inner sep=1pt] at ({\AxisW-0.08},\yt) {\yt};
  }
  \node[rotate=90, anchor=south, text=black!70, inner sep=1pt] at (0.02,50) {Accuracy (\%)};
\end{scope}

\QAPanel{0}{\vctask{}}{
  0/50.0/52.9/88.2,
  1/51.7/52.5/77.9,
  2/58.6/66.5/89.5,
  3/57.0/62.7/94.9,
  4/56.8/60.4/88.0,
  5/48.1/54.0/79.9,
  6/39.1/50.5/77.3,
  7/37.7/41.0/74.0,
  8/35.5/36.1/79.3,
  9/38.7/40.2/65.7,
  10/0.0/0.0/0.0,
  11/48.7/49.5/90.7,
  12/49.1/52.3/89.2}

\QAPanel{1}{\sttask{}}{
  0/21.9/28.8/56.8,
  1/22.4/21.5/54.0,
  2/27.4/34.2/61.6,
  3/32.0/32.4/57.7,
  4/18.6/28.3/59.5,
  5/29.1/17.7/55.3,
  6/30.0/33.3/43.0,
  7/27.0/21.9/56.1,
  8/16.9/19.4/41.4,
  9/33.8/29.1/39.7,
  10/0.0/0.0/0.0,
  11/23.2/21.9/61.6,
  12/23.6/18.6/54.9}

\QAPanel{2}{\lttask{}}{
  0/24.0/18.3/58.7,
  1/20.2/24.6/62.7,
  2/34.1/29.0/61.1,
  3/36.1/30.6/67.5,
  4/25.8/24.2/65.9,
  5/25.0/21.8/63.5,
  6/22.6/36.1/62.7,
  7/21.0/23.8/61.1,
  8/17.5/18.3/58.3,
  9/23.0/29.0/60.3,
  10/0.0/0.0/0.0,
  11/27.0/29.0/63.1,
  12/27.0/30.6/64.3}

\begin{scope}[shift={(\AxisW+0.3,{\PlotH+0.62})}]
  \draw[qaNo, line width=2pt] (0,0) -- (0.3,0);
  \node[anchor=west, inner sep=1pt] at (0.35,0) {No Mem};
  \draw[qaMem, line width=2pt] (1.60,0) -- (1.90,0);
  \node[anchor=west, inner sep=1pt] at (1.95,0) {Proact Mem};
  \draw[qaOracle, line width=2pt] (3.55,0) -- (3.85,0);
  \node[anchor=west, inner sep=1pt] at (3.90,0) {Oracle Mem};
  \fill[qaPropGroup, draw=black!30] (5.65,-0.1) rectangle (5.9,0.1);
  \node[anchor=west, inner sep=1pt] at (5.95,0) {Proprietary};
  \fill[qaOpenGroup, draw=black!30] (7.45,-0.1) rectangle (7.7,0.1);
  \node[anchor=west, inner sep=1pt] at (7.75,0) {Open Source};
  \fill[qaVidGroup, draw=black!30] (9.40,-0.1) rectangle (9.65,0.1);
  \node[anchor=west, inner sep=1pt] at (9.70,0) {VidLLM};
  \fill[qaStreamGroup, draw=black!30] (10.85,-0.1) rectangle (11.1,0.1);
  \node[anchor=west, inner sep=1pt] at (11.15,0) {Streaming};
\end{scope}
\end{tikzpicture}


==> figures/sci_qa_task_illustration.tex <==
\definecolor{qaPropGroup}{HTML}{F8F2E5}
\definecolor{qaOpenGroup}{HTML}{E9E3DC}
\definecolor{qaVidGroup}{HTML}{DDCDB0}
\definecolor{qaStreamGroup}{HTML}{CBBAA8}

\begin{tikzpicture}[
  font=\scriptsize,
  qaNo/.style={draw=black, line width=1.5pt, line cap=round},
  qaMem/.style={draw=orange!45!black, line width=1.5pt, line cap=round},
  qaOracle/.style={draw=black!45, line width=1.5pt, line cap=round},
  qaNoDot/.style={circle, draw=black, fill=white, line width=0.5pt,
    inner sep=0.9pt},
  qaMemDot/.style={circle, draw=orange!45!black, fill=white, line width=0.5pt,
    inner sep=0.9pt},
  qaOracleDot/.style={circle, draw=black!45, fill=white, line width=0.5pt,
    inner sep=0.9pt}
]
\def\RowH{0.25}
\def\LabelW{1.45}     %
\def\PlotW{3.80}      %
\def\PanelStep{4.10}  %
\pgfmathsetmacro{\Bottom}{-12*\RowH-0.5*\RowH}
\pgfmathsetmacro{\Top}{0.5*\RowH}
\pgfmathsetmacro{\XU}{0.01*\PlotW}  %

\providecommand{\QARow}{}\renewcommand{\QARow}[4]{%
  \pgfmathsetmacro{\topnm}{max(#2,#3)}
  \draw[qaNo] (0,#1) -- (#2,#1);
  \draw[qaMem] (#2,#1) -- (#3,#1);
  \draw[qaOracle] (\topnm,#1) -- (#4,#1);
  \node[qaNoDot] at (#2,#1) {};
  \node[qaMemDot] at (#3,#1) {};
  \node[qaOracleDot] at (#4,#1) {};
}

\providecommand{\QAPanel}{}\renewcommand{\QAPanel}[3]{%
  \begin{scope}[shift={({\LabelW+#1*\PanelStep},0)}]
    \foreach \ra/\rb/\col in {0/1/qaPropGroup,2/5/qaOpenGroup,6/8/qaVidGroup,9/12/qaStreamGroup} {
      \fill[\col] (0,{-\ra*\RowH+0.5*\RowH}) rectangle (\PlotW,{-\rb*\RowH-0.5*\RowH});
    }
    \node[font=\bfseries\footnotesize, anchor=south] at (0.5*\PlotW,\Top) {#2};
    \begin{scope}[x=\XU cm]
      \foreach \xt/\anc in {0/north west,50/north,100/north east} {
        \draw[black!25, densely dashed] (\xt,\Top) -- (\xt,\Bottom);
        \node[anchor=\anc, text=black!70, inner xsep=0pt, inner ysep=1.5pt] at (\xt,\Bottom) {\xt};
      }
      \draw[black!60] (0,\Bottom) -- (100,\Bottom);
      \draw[black!60] (0,\Bottom) -- (0,\Top);
      \foreach \i/\nomem/\mem/\oracle in {#3} {
        \QARow{-\i*\RowH}{\nomem}{\mem}{\oracle}
      }
    \end{scope}
    \node[anchor=north, text=black!70, inner sep=0pt] at (0.5*\PlotW,{\Bottom-0.27})
      {Accuracy (\%)};
  \end{scope}
}

\QAPanel{0}{\vctask{}}{
  0/46.8/41.8/97.7,
  1/47.5/46.5/95.0,
  2/54.2/57.2/99.0,
  3/54.5/55.9/99.0,
  4/54.5/54.5/99.3,
  5/42.8/46.5/97.3,
  6/35.5/40.5/92.3,
  7/34.8/34.4/94.6,
  8/32.8/32.4/97.0,
  9/37.5/39.1/80.3,
  10/0.0/0.0/0.0,
  11/49.2/42.8/97.7,
  12/50.8/52.8/95.7}

\QAPanel{1}{\sttask{}}{
  0/22.1/20.2/58.7,
  1/25.0/26.0/53.8,
  2/27.9/25.0/75.0,
  3/24.0/19.2/54.8,
  4/21.2/17.3/53.8,
  5/19.2/18.3/54.8,
  6/24.0/22.1/36.5,
  7/26.9/18.3/58.7,
  8/18.3/16.3/43.3,
  9/22.1/19.2/27.9,
  10/0.0/0.0/0.0,
  11/25.0/19.2/60.6,
  12/23.1/15.4/55.8}

\QAPanel{2}{\lttask{}}{
  0/38.2/26.1/56.1,
  1/40.8/35.0/59.9,
  2/45.9/45.2/64.3,
  3/46.5/40.1/65.0,
  4/49.7/40.8/61.8,
  5/33.8/35.0/58.0,
  6/31.2/33.1/51.0,
  7/28.0/31.8/53.5,
  8/25.5/27.4/56.1,
  9/30.6/34.4/44.6,
  10/0.0/0.0/0.0,
  11/33.8/33.8/60.5,
  12/47.1/36.9/60.5}

\foreach \i/\lab in {0/{Gemini 2.5F}, 1/{GPT-5.4m}, 2/{Gemma 31B},
    3/{Qwen3.8 27B}, 4/{Qwen3.6 27B}, 5/{Qwen3.5 9B}, 6/{VLLaMA3 7B},
    7/{LLaVA-OV 8B}, 8/{MiniCPM 4.5}, 9/{MMDuet}, 10/{VLLM-Online},
    11/{Inkling}, 12/{JoyAI-VL}} {
  \node[anchor=east, inner sep=1pt] at ({\LabelW-0.06},{-\i*\RowH}) {\lab};
}

\begin{scope}[shift={(0.2,0.85)}]
  \draw[qaNo, line width=2pt] (0,0) -- (0.3,0);
  \node[anchor=west, inner sep=1pt] at (0.33,0) {No Mem};
  \draw[qaMem, line width=2pt] (1.35,0) -- (1.65,0);
  \node[anchor=west, inner sep=1pt] at (1.68,0) {Proact Mem};
  \draw[qaOracle, line width=2pt] (3.0,0) -- (3.3,0);
  \node[anchor=west, inner sep=1pt] at (3.33,0) {Oracle Mem};
  \fill[qaPropGroup, draw=black!30] (5.0,-0.1) rectangle (5.25,0.1);
  \node[anchor=west, inner sep=1pt] at (5.28,0) {Proprietary};
  \fill[qaOpenGroup, draw=black!30] (6.75,-0.1) rectangle (7.0,0.1);
  \node[anchor=west, inner sep=1pt] at (7.03,0) {Open Source};
  \fill[qaVidGroup, draw=black!30] (8.6,-0.1) rectangle (8.85,0.1);
  \node[anchor=west, inner sep=1pt] at (8.88,0) {VidLLM};
  \fill[qaStreamGroup, draw=black!30] (9.95,-0.1) rectangle (10.2,0.1);
  \node[anchor=west, inner sep=1pt] at (10.23,0) {Streaming};
\end{scope}
\end{tikzpicture}


==> figures/sci_results_threshold_curves.tex <==
\begin{figure}[!t]
\centering
\providecolor{thresholdProp}{HTML}{8A7F6D}
\providecolor{thresholdOpen}{HTML}{7D7770}
\providecolor{thresholdVid}{HTML}{A98755}
\providecolor{thresholdStream}{HTML}{7A634F}
\begin{tikzpicture}
\begin{axis}[
  name=scinotifstart,
  width=0.295\textwidth,
  height=0.23\textwidth,
  xmin=0.1, xmax=5.15,
  ymin=0, ymax=100,
  xtick={0.2,1,2,5},
  xticklabels={0.2,1,2,5},
  ytick={0,25,50,75,100},
  grid=major,
  grid style={black!8},
  xlabel={Tolerance $k$ (s)},
  ylabel={Mean score (\%)},
  title={\Notif Start@$k$},
  title style={font=\small\bfseries},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  every axis plot/.append style={line width=1pt, mark options={solid, scale=0.75}}
]
\addplot+[color=thresholdProp, mark=*] coordinates {(0.2,17.2) (1,51.1) (2,66.5) (5,89.8)};
\addplot+[color=thresholdOpen, mark=square*] coordinates {(0.2,15.8) (1,50.2) (2,62.5) (5,85.7)};
\addplot+[color=thresholdVid, mark=triangle*] coordinates {(0.2,13.4) (1,31.5) (2,31.5) (5,32.4)};
\addplot+[color=thresholdStream, mark=diamond*] coordinates {(0.2,13.0) (1,41.3) (2,60.0) (5,79.7)};
\end{axis}

\begin{axis}[
  name=sciintervstart,
  at={(scinotifstart.east)},
  anchor=west,
  xshift=1.30cm,
  width=0.295\textwidth,
  height=0.23\textwidth,
  xmin=0.1, xmax=5.15,
  ymin=0, ymax=100,
  xtick={0.2,1,2,5},
  xticklabels={0.2,1,2,5},
  ytick={0,25,50,75,100},
  grid=major,
  grid style={black!8},
  xlabel={Tolerance $k$ (s)},
  title={\Interv Start@$k$},
  title style={font=\small\bfseries},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  every axis plot/.append style={line width=1pt, mark options={solid, scale=0.75}}
]
\addplot+[color=thresholdProp, mark=*] coordinates {(0.2,13.6) (1,40.9) (2,52.7) (5,85.4)};
\addplot+[color=thresholdOpen, mark=square*] coordinates {(0.2,14.5) (1,41.9) (2,57.6) (5,72.7)};
\addplot+[color=thresholdVid, mark=triangle*] coordinates {(0.2,6.9) (1,24.3) (2,29.6) (5,44.4)};
\addplot+[color=thresholdStream, mark=diamond*] coordinates {(0.2,1.2) (1,10.8) (2,25.7) (5,46.2)};
\end{axis}

\begin{axis}[
  name=sciinterviou,
  at={(sciintervstart.east)},
  anchor=west,
  xshift=0.45cm,
  width=0.295\textwidth,
  height=0.23\textwidth,
  xmin=0.25, xmax=1.0,
  ymin=0, ymax=6,
  xtick={0.3,0.5,0.7,0.9},
  xticklabels={0.3,0.5,0.7,0.9},
  ytick={0,3,6},
  grid=major,
  grid style={black!8},
  xlabel={IoU threshold $\tau$},
  title={\Interv IoU@$\tau$},
  title style={font=\small\bfseries},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  every axis plot/.append style={line width=1pt, mark options={solid, scale=0.75}}
]
\addplot+[color=thresholdProp, mark=*] coordinates {(0.3,2.7) (0.5,1.5) (0.7,0.4) (0.9,0.0)};
\addplot+[color=thresholdOpen, mark=square*] coordinates {(0.3,4.9) (0.5,2.4) (0.7,1.1) (0.9,0.3)};
\addplot+[color=thresholdVid, mark=triangle*] coordinates {(0.3,2.6) (0.5,1.6) (0.7,1.1) (0.9,0.6)};
\addplot+[color=thresholdStream, mark=diamond*] coordinates {(0.3,1.2) (0.5,0.3) (0.7,0.1) (0.9,0.0)};
\end{axis}
\draw[dashed, line width=0.6pt, black!55]
  ($(scinotifstart.north east)!0.5!(sciintervstart.north west)$)
  --
  ($(scinotifstart.south east)!0.5!(sciintervstart.south west)$);
\end{tikzpicture}
\vspace{2pt}

{\scriptsize
\begin{tabular}{@{}cccc@{}}
\tikz[baseline=-0.5ex]\draw[color=thresholdProp, line width=1pt, mark=*, mark size=1.2pt] plot coordinates {(0,0) (0.32,0)}; Proprietary &
\tikz[baseline=-0.5ex]\draw[color=thresholdOpen, line width=1pt, mark=square*, mark size=1.2pt] plot coordinates {(0,0) (0.32,0)}; Open Source &
\tikz[baseline=-0.5ex]\draw[color=thresholdVid, line width=1pt, mark=triangle*, mark size=1.2pt] plot coordinates {(0,0) (0.32,0)}; VidLLM &
\tikz[baseline=-0.5ex]\draw[color=thresholdStream, line width=1pt, mark=diamond*, mark size=1.2pt] plot coordinates {(0,0) (0.32,0)}; Streaming
\end{tabular}}
\caption{\label{fig:sci-threshold-curves}
\scimethod{} group-level mean Start@$k$ and intervention IoU@$\tau$ over
tasks and models as each criterion is relaxed. Note the collapsed scale of the
rightmost panel: the best group mean stays below 6\%.}
\end{figure}


==> figures/task_panel_ic.tex <==
\providecolor{taskShade}{HTML}{F6EAEC}%
\providecolor{modeBlue}{HTML}{2D75B6}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  badge/.style={rounded corners=2pt, fill=taskShade, inner xsep=5pt,
    inner ysep=2.5pt, font=\bfseries\small, text=teaserNavy},
  name/.style={font=\bfseries\footnotesize, color=teaserNavy,
    anchor=west, align=left, text width=2.15cm, inner sep=0pt},
  lbl/.style={font=\large\itshape, color=black!60},
  ink/.style={draw=teaserNavy, line width=0.7pt},
  soft/.style={rounded corners=3pt, draw=teaserLine, line width=0.8pt,
    fill=teaserSoft},
  flow/.style={-{Stealth[length=4.5pt]}, line width=0.9pt},
  sep/.style={dashed, draw=black!22, line width=0.6pt},
]
\path[use as bounding box] (-0.05,-0.12) rectangle (4.05,2.62);
\begin{scope}[shift={(-3.30,-0.10)}]
  \begin{scope}[shift={(3.35,0.18)}, rotate=-2.5]
    \draw[ink, rounded corners=2pt, fill=white] (0,0) rectangle (2.05,1.62);
    \foreach \y/\w in {1.42/1.74, 1.24/1.18, 1.06/1.66, 0.88/0.92,
                       0.70/1.70, 0.52/1.30, 0.34/1.60, 0.16/0.84} {
      \draw[draw=teaserNavy, line width=1pt, opacity=0.5] (0.16,\y) -- ({0.16+\w},\y);
    }
    \fill[teaserBlue, opacity=0.9] (0.16,1.18) rectangle (0.74,1.30);
    \fill[teaserBlue, opacity=0.9] (0.95,0.64) rectangle (1.55,0.76);
    \fill[teaserBlue, opacity=0.9] (0.16,0.28) rectangle (0.60,0.40);
  \end{scope}

  \draw[dotted, draw=black!30, line width=0.7pt] (3.45,2.34) -- (7.25,2.34);
  \draw[draw=teaserBlue, line width=5pt, opacity=0.30] (4.24,2.34) -- (4.52,2.34);
  \draw[draw=teaserBlue, line width=1.2pt] (4.24,2.34) -- (4.52,2.34);
  \draw[draw=teaserBlue, line width=1pt] (4.24,2.29) -- (4.24,2.39);
  \draw[draw=teaserBlue, line width=1pt] (4.52,2.29) -- (4.52,2.39);
  \node[lbl, anchor=south] at (4.38,2.40) {one glance};
  \fill[teaserBlue] (4.24,2.14) -- (4.52,2.14) -- (4.38,1.86) -- cycle;
  \draw[dotted, draw=teaserBlue!60, line width=0.7pt] (4.38,1.84) -- (4.38,1.60);

  \draw[flow, draw=teaserBlue] (5.55,1.00) -- (6.25,1.00);
  \node[lbl, anchor=south] at (5.90,1.30) {keep};

  \draw[soft] (6.35,0.55) rectangle (7.25,1.45);
  \foreach \y/\w in {1.28/0.64, 1.13/0.42, 0.98/0.58, 0.83/0.34, 0.68/0.50} {
    \draw[draw=teaserNavy, line width=0.9pt, opacity=0.5] (6.48,\y) -- ({6.48+\w},\y);
  }
\end{scope}
\end{tikzpicture}}


==> figures/task_panel_lt.tex <==
\providecolor{taskShade}{HTML}{F6EAEC}%
\providecolor{modeBlue}{HTML}{2D75B6}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  badge/.style={rounded corners=2pt, fill=taskShade, inner xsep=5pt,
    inner ysep=2.5pt, font=\bfseries\small, text=teaserNavy},
  name/.style={font=\bfseries\footnotesize, color=teaserNavy,
    anchor=west, align=left, text width=2.15cm, inner sep=0pt},
  lbl/.style={font=\large\itshape, color=black!60},
  ink/.style={draw=teaserNavy, line width=0.7pt},
  soft/.style={rounded corners=3pt, draw=teaserLine, line width=0.8pt,
    fill=teaserSoft},
  flow/.style={-{Stealth[length=4.5pt]}, line width=0.9pt},
  sep/.style={dashed, draw=black!22, line width=0.6pt},
]
\path[use as bounding box] (-0.05,-0.15) rectangle (4.55,2.40);
\begin{scope}[shift={(-3.20,0.02)}]
  \draw[soft, fill=taskGray] (3.25,0.22) rectangle (4.40,0.52);
  \node[lbl] at (3.82,0.04) {A};
  \draw[ink, fill=white] (3.35,0.52) rectangle (3.57,0.74);
  \draw[ink, fill=teaserGold!40] (3.85,0.67) circle (0.15);
  \draw[ink, fill=white] (4.16,0.55) -- (4.28,0.67) -- (4.16,0.79) -- (4.04,0.67) -- cycle;

  \draw[soft, fill=taskGray] (4.85,0.22) rectangle (6.00,0.52);
  \node[lbl] at (5.42,0.04) {A};
  \draw[ink, fill=white] (4.95,0.52) rectangle (5.17,0.74);
  \draw[ink, dash pattern=on 2pt off 2pt, fill=white] (5.45,0.67) circle (0.15);
  \draw[ink, fill=white] (5.76,0.55) -- (5.88,0.67) -- (5.76,0.79) -- (5.64,0.67) -- cycle;

  \draw[soft, fill=taskGray] (6.45,0.22) rectangle (7.60,0.52);
  \node[lbl] at (7.02,0.04) {B};
  \draw[ink, fill=teaserGold!40] (7.02,0.67) circle (0.15);

  \fill[modeBlue] (5.33,0.94) -- (5.57,0.94) -- (5.45,1.18) -- cycle;
  \fill[teaserGold] (6.90,1.26) -- (7.14,1.26) -- (7.02,1.02) -- cycle;
  \draw[draw=teaserGold, line width=0.9pt, dash pattern=on 3pt off 2.5pt]
        (5.62,1.04) .. controls (6.02,1.56) and (6.48,1.56) .. (6.80,1.12);

  \draw[dotted, draw=teaserNavy, line width=0.8pt] (3.60,2.06) -- (7.20,2.06);
  \draw[dotted, draw=teaserNavy!55, line width=0.7pt] (3.85,2.00) -- (3.85,0.90);
  \draw[dotted, draw=teaserNavy!55, line width=0.7pt] (5.45,2.00) -- (5.45,1.28);
  \draw[dotted, draw=teaserNavy!55, line width=0.7pt] (7.02,2.00) -- (7.02,1.38);
  \foreach \x in {3.85,5.45,6.30,7.02} { \fill[teaserNavy] (\x,2.06) circle (1.7pt); }
  \node[lbl, anchor=south] at (5.45,2.12) {watched throughout};
  
\end{scope}
\end{tikzpicture}}


==> figures/task_panel_st.tex <==
\providecolor{taskShade}{HTML}{F6EAEC}%
\providecolor{modeBlue}{HTML}{2D75B6}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  badge/.style={rounded corners=2pt, fill=taskShade, inner xsep=5pt,
    inner ysep=2.5pt, font=\bfseries\small, text=teaserNavy},
  name/.style={font=\bfseries\footnotesize, color=teaserNavy,
    anchor=west, align=left, text width=2.15cm, inner sep=0pt},
  lbl/.style={font=\large\itshape, color=black!60},
  ink/.style={draw=teaserNavy, line width=0.7pt},
  soft/.style={rounded corners=3pt, draw=teaserLine, line width=0.8pt,
    fill=teaserSoft},
  flow/.style={-{Stealth[length=4.5pt]}, line width=0.9pt},
  sep/.style={dashed, draw=black!22, line width=0.6pt},
]
\path[use as bounding box] (-0.05,-0.18) rectangle (4.45,2.05);
\begin{scope}[shift={(-3.30,0.02)}]
  \draw[ink, fill=white] (3.38,1.50) rectangle (3.62,1.74);
  \draw[ink, fill=white] (3.50,1.10) circle (0.13);
  \draw[ink, fill=white] (3.50,0.55) -- (3.63,0.68) -- (3.50,0.81) -- (3.37,0.68) -- cycle;

  \foreach \y/\a/\b/\c in {1.62/3.95/5.75/teaserTeal,
                           1.10/4.55/7.05/teaserBlue,
                           0.68/5.30/7.55/teaserGold} {
    \draw[sep] (3.88,\y) -- (7.70,\y);
    \draw[draw=\c, line width=4.5pt, opacity=0.28] (\a,\y) -- (\b,\y);
    \draw[draw=\c, line width=1pt] (\a,\y) -- (\b,\y);
    \fill[\c] ($(\a,\y)+(-0.11,0.21)$) -- ($(\a,\y)+(0.11,0.21)$) -- (\a,\y) -- cycle;
    \draw[draw=\c, line width=0.8pt, fill=white]
          ($(\b,\y)+(-0.11,-0.21)$) -- ($(\b,\y)+(0.11,-0.21)$) -- (\b,\y) -- cycle;
  }

  \draw[draw=teaserNavy, line width=0.7pt, dash pattern=on 2pt off 2pt]
        (5.55,0.24) -- (5.55,1.86);
  \node[lbl, anchor=south] at (5.55,1.82) {all on};

  \draw[flow, draw=black!55] (3.88,0.24) -- (7.70,0.24);
  \node[lbl, anchor=east] at (7.70,0.06) {time};
\end{scope}
\end{tikzpicture}}


==> figures/track_comparison.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
  name=quality,
  ybar,
  width=0.54\textwidth, height=0.30\textwidth,
  bar width=7pt,
  ymin=0, ymax=24,
  ytick={0,5,10,15,20},
  ylabel={Best across models (\%)},
  symbolic x coords={Notif F1, Interv mIoU, Interv F1},
  xtick=data,
  title={Detection quality},
  title style={font=\small\bfseries},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  nodes near coords, nodes near coords style={font=\scriptsize},
  enlarge x limits=0.28,
  grid=major, grid style={black!8},
  legend style={at={(0.5,1.24)}, anchor=south, legend columns=2,
    font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=8pt}},
]
\addplot+[draw=teaserBlue, fill=teaserBlue!75,
  every node near coord/.append style={xshift=-5pt}]
  coordinates {(Notif F1,19.0) (Interv mIoU,17.2) (Interv F1,20.1)};
\addplot+[draw=teaserGold, fill=teaserGold!80,
  every node near coord/.append style={xshift=5pt}]
  coordinates {(Notif F1,10.8) (Interv mIoU,14.6) (Interv F1,20.6)};
\legend{Daily, Science}
\end{axis}

\begin{axis}[
  name=coverage,
  at={(quality.east)}, anchor=west, xshift=1.15cm,
  ybar,
  width=0.44\textwidth, height=0.30\textwidth,
  bar width=7pt,
  ymin=0, ymax=92,
  ytick={0,25,50,75},
  symbolic x coords={Notif Recall, Interv Recall, QA Acc},
  xtick=data,
  title={Coverage \& memory utility},
  title style={font=\small\bfseries},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  nodes near coords, nodes near coords style={font=\scriptsize},
  enlarge x limits=0.28,
  grid=major, grid style={black!8},
]
\addplot+[draw=teaserBlue, fill=teaserBlue!75,
  every node near coord/.append style={xshift=-5pt}]
  coordinates {(Notif Recall,79.5) (Interv Recall,37.9) (QA Acc,66.5)};
\addplot+[draw=teaserGold, fill=teaserGold!80,
  every node near coord/.append style={xshift=5pt}]
  coordinates {(Notif Recall,63.4) (Interv Recall,50.9) (QA Acc,57.2)};
\end{axis}
\end{tikzpicture}
\caption{\label{fig:track-comparison}
Daily vs.\ Science, best value across models per metric. Moving to the
laboratory lowers notification F1, intervention mIoU, notification coverage,
and memory-backed QA. The higher best intervention recall and F1 come from
two different single-model \lttask{} spikes.}
\end{figure}


==> figures/two_modes.tex <==
\begin{wrapfigure}[14]{r}{0.46\textwidth}
\vspace{-0.8em}
\centering
\resizebox{0.44\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  frame/.style={rounded corners=2pt, draw=black!35, fill=taskGray,
    line width=0.6pt, minimum width=1.25cm, minimum height=0.92cm,
    align=center, font=\scriptsize},
  chip/.style={rounded corners=3pt, line width=0.8pt, align=center,
    inner xsep=5pt, inner ysep=3pt, font=\footnotesize\bfseries},
  bubble/.style={rounded corners=4pt, draw=black!30, fill=white,
    line width=0.6pt, align=left, inner sep=4pt, font=\footnotesize\itshape},
  lcstep/.style={rounded corners=2pt, draw=black!45, fill=white,
    line width=0.6pt, inner xsep=4pt, inner ysep=2.5pt,
    font=\footnotesize},
  go/.style={-{Stealth[length=4pt]}, line width=0.8pt},
  lbl/.style={font=\footnotesize\itshape, color=black!65,
    fill=white, inner xsep=3pt, inner ysep=1pt},
]

\node[frame] (f0) at (0.25,-0.55) {$T{-}n$};
\node[frame] (f1) at (1.55,-0.55) {$\cdots$};
\node[frame] (f2) at (2.85,-0.55) {$T{-}2$};
\node[frame] (f3) at (4.15,-0.55) {$T{-}1$};
\node[frame] (f4) at (5.45,-0.55) {$T$};
\draw[go, draw=black!55] (-0.35,-1.18) -- (6.25,-1.18);
\node[lbl, anchor=east] at (6.25,-1.40) {time};
\node[lbl, anchor=west] at (-0.35,0.18) {egocentric stream};

\draw[dotted, draw=black!35, line width=0.7pt] (2.85,-1.18) -- (2.85,-3.55);
\draw[dotted, draw=black!35, line width=0.7pt] (5.45,-1.18) -- (5.45,-4.42);

\node[chip, draw=modeBlue, fill=modeBlue!12, text=modeBlue,
  anchor=west] (notif) at (-0.75,-2.42) {Notification};
\node[bubble, anchor=center] (nmsg) at (2.85,-2.42) {``I've noticed \ldots''};
\draw[go, draw=modeBlue] (notif) -- (nmsg);
\node[lbl, anchor=west] at ($(notif.north west)+(0,0.33)$)
  {one timely grounded message};

\node[chip, draw=modeGreen, fill=modeGreen!12, text=modeGreen,
  anchor=west] (interv) at (-0.75,-3.55) {Intervention};
\node[lcstep, anchor=center] (stop) at (5.45,-3.55) {stop tool};
\node[lcstep, left=0.26cm of stop] (keep) {maintain};
\node[lcstep, left=0.26cm of keep] (start) {start tool};
\draw[go, draw=modeGreen] (interv) -- (start);
\draw[go, draw=modeGreen] (start) -- (keep);
\draw[go, draw=modeGreen] (keep) -- (stop);
\node[lbl, anchor=west] at ($(start.north west)+(-0.05,0.4)$)
  {memory kept in the background};
\node[bubble, anchor=center] (imsg) at (5.45,-4.42) {``I've done \ldots''};
\draw[go, draw=modeGreen] (stop.south) -- (imsg.north);

\draw[dashed, draw=black!25, line width=0.6pt]
  (-0.85,-1.92) -- (6.25,-1.92);
\draw[dashed, draw=black!25, line width=0.6pt]
  (-0.85,-2.88) -- (6.25,-2.88);
\end{tikzpicture}}
\caption{\label{fig:two-modes}
\textbf{Two- level proactive modes}.}
\vspace{-0.6em}
\end{wrapfigure}

